A Dataset Generation Toolbox for Dynamic Security Assessment: On the Role of the Security Boundary

Dynamic security assessment (DSA) is crucial for ensuring the reliable operation of power systems. However, conventional DSA approaches are becoming intractable for future power systems, driving interest in more computationally efficient data-driven methods. Efficient dataset generation is a cornerstone of these methods. While importance and generic sampling techniques often focus on operating points near the system's security boundary, systematic methods for sampling in this region remain scarce. Furthermore, the impact of sampling near the security boundary on the performance of data-driven DSA methods has yet to be established. This paper highlights the critical role of accurately capturing security boundaries for effective security assessment. As such, we propose a novel method for generating a high number of samples close to the security boundary, considering both AC feasibility and small-signal stability. Case studies on the PGLib-OPF 39-bus and PGLib-OPF 162-bus systems demonstrate the importance of including boundary-adjacent operating points in training datasets while maintaining a balanced distribution of secure and insecure points.

==> images/methodology/method_workflow.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{myPlotStyle}

\begin{document}
\begin{tikzpicture}[scale=1, node distance = 4cm]
\footnotesize
\sffamily


\node[blockn, text width = 2.5cm, minimum height = 4 cm](search){\textbf{Reducing the \\ Search Space} \\[5pt]
    \includegraphics[height = 1cm]{images/methodology/reduce2.png} \\ [5pt]
    {\scriptsize Bound tightening and separating hyperplanes} \\ [5pt]
    \textbf{\color{sBlue} Section IV.A}};


% \node[right of = search, blockn, xshift = 0.5cm, text width = 2.5cm,minimum height = 4 cm](sample){\textbf{Sampling Convex \\ Polytope} \\[5pt]
%     \includegraphics[height = 1cm]{images/methodology/polyhedron.png}\\[5pt]
%     {\scriptsize Hit-and-run \\[-1pt] sampling  }\\ [6pt]
%     \textbf{\color{sBlue} Section IV.B}
%     };


\node[right of = search, blockn, xshift = 0.5cm, text width = 2.5cm,minimum height = 4 cm](initialize){\textbf{Initialization \\ Points Directed\\ Walks} \\[5pt]
    \includegraphics[height = 1cm]{images/methodology/start.png}\\[5pt]
    {\scriptsize Find Initialization \\[-1pt] points for the\\[-1.5pt] directed walks }\\ [6pt]
    \textbf{\color{sBlue} Section IV.B}
    };    

\node[right of = initialize, blockn, xshift = 0.5cm, text width = 2.5cm,minimum height = 4 cm](directed){\textbf{Directed Walks} \\[5pt]
    \includegraphics[height = 1cm]{images/methodology/walk_direction.png}\\[5pt]
    {\scriptsize Take gradient steps \\[-1pt] towards the security\\[-1.5pt] boundary }\\ [6pt]
    \textbf{\color{sBlue} Section IV.C}
    };    


\node[right of =directed, blockn, text width = 2.5cm, xshift = 0.5cm,minimum height = 4 cm] (feasible){\textbf{Feasibility Check} \\[5pt]
    \includegraphics[height = 1cm]{images/methodology/check.png}\\[5pt]
    {\scriptsize Check for feasibility\\[-2pt] of HIC points}\\ [5pt]
    \textbf{\color{sBlue} Section IV.D}};


% block initial input space
\node[pos=1, block, left of = search, text width = 1.8cm, align = center, xshift = -1cm](input) {\scriptsize Initial input \\ space $[\boldsymbol{x}_\mathrm{min},\boldsymbol{x}_\mathrm{max}]$};
\draw[latex-] (search.180) -- (input);

% % block "power system topology"
% \draw[latex-] (feasible.90) -- node[pos=1, block, above, text width = 2cm, align = center] {\scriptsize power system topology} +(0,0.5);

% lines
\draw[-latex] (search) -- node[pos=0.6,above, text width = 1cm, align = center]{} (initialize);
% \draw[-latex] (sample.0) -- node[pos=0.5,above, text width = 1cm, align = center]{ } (initialize.west|-initialize.0);
\draw[-latex] (initialize) -- node[pos=0.5,above, text width = 1cm, align = center]{ } (directed.west|-directed.0);
\draw[-latex] (directed.0) -- node[pos=0.5,above, text width = 1cm, align = center]{ } (feasible.west|-feasible.0);

% text example
% \draw[-latex] (verify2.0) -- node[pos=0.5,above, text width = 1cm, align = center]{ \scriptsize verified\\PIML tools} (sim.west|-sim.0);

% \draw[-latex, dashed, black!35] (sim.west|-verify.345) -- node[pos=0.5,below, text width = 1cm, align = center]{\tiny simulation-\\[-2pt]time \\[-4pt]verification} (verify.345);

\end{tikzpicture}
\end{document}


==> images/methodology/scenarios.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{myPlotStyle}

\begin{document}
\begin{tikzpicture}[scale=1, node distance = 0.5cm]
\footnotesize
\sffamily

\node[block, text width = 1.25cm, align = center](39){39-bus};
\node[block, below of = 39, text width = 1.25cm, node distance = 1.5cm, align = center](162){162-bus};

\node[block, right of = 39, text width = 2cm, xshift = 1cm, yshift = 1cm, align = center] (LHC) {LHC Sampling};
\node[block, below of  = LHC, text width = 2cm, node distance = 1.5cm, align = center] (imp) {Importance Sampling};
\node[block, below of = imp, text width = 2cm, node distance = 1.5cm, align = center](met) {Proposed Method};

\node[block, right of = imp, xshift = 1cm, text width = 2cm, align = center](dt){Decision Tree \\ \tiny per Test Case \\[-0.1cm] per Sampling Method};

\draw[->] (39.east) -- (LHC.170);
\draw[->] (162.east) -- (LHC.190);

\draw[->] (39.east) -- (imp.170);
\draw[->] (162.east) -- (imp.190);

\draw[->] (39.east) -- (met.170);
\draw[->] (162.east) -- (met.190);


\draw[->] (LHC.east) -- (dt.170);
\draw[->] (imp.east) -- (dt.180);
\draw[->] (met.east) -- (dt.190);


\begin{pgfonlayer}{bg}

    \path (39) -- +(-1.,1.25) coordinate (r1);
    \path (162) -- +(1.,-1) coordinate (r2);
    \draw[sBlue ,fill = sBlue!10] (r1) rectangle(r2);
    \node [above of = 39, sBlue, yshift = 0.5cm] { \textbf{Test Cases}};
    
    \path (LHC) -- +(-1.4,1.25) coordinate (r1);
    \path (met) -- +(1.4,-1) coordinate (r2);
    \draw[sBlue ,fill = sBlue!10] (r1) rectangle(r2);
    \node [above of = LHC, sBlue, yshift = 0.5cm] { \textbf{Data Sampling}};
    
     \path (dt) -- +(-1.4,1.25) coordinate (r1);
    \path (dt) -- +(1.4,-1) coordinate (r2);
    \draw[sBlue ,fill = sBlue!10] (r1) rectangle(r2);
    \node [above of = dt, sBlue, yshift = 0.5cm] { \textbf{Data-Driven DSA}};
       
\end{pgfonlayer}



\end{tikzpicture}
\end{document}


==> plots/datasetStats.tex <==
\documentclass[tightpage]{standalone}

% Required packages
\usepackage{pgfplots}
\usepackage{amsmath}

% Include your custom plot style if available
\usepackage{myPlotStyle}

% If 'myPlotStyle' is not available, define the colors manually:
% \definecolor{sBlue}{RGB}{31,119,180}
% \definecolor{sRed}{RGB}{214,39,40}
% \definecolor{sGreen}{RGB}{44,160,44}

\begin{document}

\begin{tikzpicture}
\small
% \sffamily
\begin{groupplot}[
    group style={
        group name=mygroup, 
        group size=1 by 2,  % 2 columns by 3 rows
        vertical sep=0.5cm,
        horizontal sep=0.2cm,
        xticklabels at=edge bottom,
    },
    legend style={
        at={(0.5,1.17)}, 
        anchor=center,
        legend columns=3
    },
    xlabel={},
    width=7.25cm, 
    height=3cm,
    % ylabsh=-0.25cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=5,
        set thousands separator={ },
    },
    every node near coord/.append style={font=\tiny,xshift=0pt,yshift=3pt,anchor=center, /pgf/number format/precision= 0, black},
    % every node near coord/.style={/pgf/number format/1000 sep=, black ,/pgf/number format/precision= 0, anchor = west, xshift = 0pt, yshift = 5pt},
    nodes near coords align={center},
    nodes near coords,
    xmajorgrids=false,
    ymin = 0, ymax = 100,
    every axis plot/.append style={line width=0.5pt}
]

% Define networks and colors
% \def\networks{x}
\pgfplotsset{compat=1.17}

% 39-Bus System
\nextgroupplot[  
    ybar,
    ylabel={Share of OPs in \%},
    % ylabsh = -1cm,
    symbolic x coords={x1,x2,x3,x4},
    xtick = \empty,
    % xticklabels={feasible OPs, stable OPs, secure OPs, HIC region},
    bar width=10pt,
    enlarge x limits = 0.2,
    y filter/.code={\pgfmathparse{#1/10000*100}} % scale to percent,
]
\addplot[black, fill=pBlue] coordinates {(x1,5034) (x2,5239) (x3,4619) (x4,183)};
\addplot[black, fill=pRed] coordinates {(x1,5038) (x2,7803) (x3,4326) (x4, 2648)};
\addplot[black, fill=pYellow] coordinates {(x1,5379) (x2,9131) (x3, 4923) (x4,8528)};
\legend{LHC, Importance, Proposed Method}

\node[block, fill = sRed!15, anchor = north east, minimum height = 0.1cm, fill opacity = 0.8, text opacity = 1, draw = none, xshift = 1cm] at(axis cs:x1,\pgfkeysvalueof{/pgfplots/ymax}){\scriptsize 39-bus system};



% 162 Bus System
\nextgroupplot[  
    ybar,
    ylabel={Share of OPs in \%},
    % ylabsh = -1cm,
    symbolic x coords={x1,x2,x3,x4},
    xtick = {x1,x2,x3,x4},
    xticklabels={feasible OPs, stable OPs, secure OPs, HIC region},
    bar width=10pt,
    enlarge x limits = 0.2,
    y filter/.code={\pgfmathparse{#1/10000*100}} % scale to percent,
]
\addplot[black, fill=pBlue] coordinates {(x1,5046) (x2,5135) (x3,3678) (x4,320)};
\addplot[black, fill=pRed] coordinates {(x1,4999) (x2,8616) (x3,4540) (x4, 1343)};
\addplot[black, fill=pYellow] coordinates {(x1,4992) (x2,6483) (x3, 3176) (x4,7869)};

\node[block, fill = sRed!15, anchor = north east, minimum height = 0.1cm, fill opacity = 0.8, text opacity = 1, draw = none, xshift = 1cm] at(axis cs:x1,\pgfkeysvalueof{/pgfplots/ymax}){\scriptsize 162-bus system};

\end{groupplot}
\end{tikzpicture}
\end{document}


==> plots/dataset_BalancedUnbalanced.tex <==
\documentclass[tightpage]{standalone}

% Required packages
\usepackage{pgfplots}
\usepackage{amsmath}

% Include your custom plot style if available
\usepackage{myPlotStyle}

% If 'myPlotStyle' is not available, define the colors manually:
% \definecolor{sBlue}{RGB}{31,119,180}
% \definecolor{sRed}{RGB}{214,39,40}
% \definecolor{sGreen}{RGB}{44,160,44}

\begin{document}

\begin{tikzpicture}
\small
% \sffamily
\begin{groupplot}[
    group style={
        group name=mygroup, 
        group size=1 by 2,  % 2 columns by 3 rows
        vertical sep=0.5cm,
        horizontal sep=0.2cm,
        xticklabels at=edge bottom,
    },
    legend style={
        at={(0.5,1.15)}, 
        anchor=center,
        legend columns=3
    },
    xlabel={},
    width=7.25cm, 
    height=3cm,
    % ylabsh=-0.25cm,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=5,
        set thousands separator={ },
    },
    every node near coord/.append style={font=\tiny,xshift=0pt,yshift=3pt,anchor=center, /pgf/number format/precision= 0, black},
    % every node near coord/.style={/pgf/number format/1000 sep=, black ,/pgf/number format/precision= 0, anchor = west, xshift = 0pt, yshift = 5pt},
    nodes near coords align={center},
    nodes near coords,
    xmajorgrids=false,
    ymin = 0, ymax = 100,
    every axis plot/.append style={line width=0.5pt}
]

% Define networks and colors
% \def\networks{x}
\pgfplotsset{compat=1.17}


% 162 Bus System
\nextgroupplot[  
    ybar,
    ylabel={Share of OPs in \%},
    % ylabsh = -1cm,
    symbolic x coords={x1,x2,x3,x4},
    xtick = {x1,x2,x3,x4},
    xticklabels={feasible OPs, stable OPs, secure OPs, HIC region},
    bar width=10pt,
    enlarge x limits = 0.2,
    y filter/.code={\pgfmathparse{#1/10000*100}} % scale to percent,
]
\addplot[black, fill=pBlue] coordinates {(x1,5092) (x2,3635) (x3,1647) (x4,7165)};
\addplot[black, fill=pRed] coordinates {(x1,7021) (x2,6210) (x3,5000) (x4, 7994)};

\legend{unbalanced, balanced}

\node[block, fill = sRed!15, anchor = north east, minimum height = 0.1cm, fill opacity = 0.8, text opacity = 1, draw = none, xshift = 1cm] at(axis cs:x1,\pgfkeysvalueof{/pgfplots/ymax}){\scriptsize 162-bus system};

\end{groupplot}
\end{tikzpicture}
\end{document}

